Dataset Distillation

Model distillation aims to distill the knowledge of a complex model into a simpler one. In this paper, we consider an alternative formulation called dataset distillation: we keep the model fixed and instead attempt to distill the knowledge from a large training dataset into a small one. The idea is to synthesize a small number of data points that do not need to come from the correct data distribution, but will, when given to the learning algorithm as training data, approximate the model trained on the original data. For example, we show that it is possible to compress 60,000 MNIST training images into just 10 synthetic distilled images (one per class) and achieve close to original performance with only a few gradient descent steps, given a fixed network initialization. We evaluate our method in various initialization settings and with different learning objectives. Experiments on multiple datasets show the advantage of our approach compared to alternative methods.

==> figText/ablation.tex <==
%auto-ignore
%!TEX root = ../main.tex

% \vspace{-15pt}
\hspace{-3pt}%
\begin{subfigure}{0.5\textwidth}
    \centering
    \includegraphics[width=1.035\textwidth, trim=0 0 0 8, clip]{figures/ablation_steps.pdf}
    \vspace{-16pt}
    \caption{Test accuracy \wrt the number of steps}
    \lblfig{ablation_steps}
\end{subfigure}\hfill%
\begin{subfigure}{0.5\textwidth}
    \centering
    \includegraphics[width=1.035\textwidth, trim=0 0 0 8, clip]{figures/ablation_epochs.pdf}
    \vspace{-16pt}
    \caption{Test accuracy \wrt the number of epochs}
    \lblfig{ablations_epochs}
\end{subfigure}
\vspace{-4pt}
\caption{Hyper-parameter sensitivity studies: we evaluate models in \textit{\stoch initialization} settings. (a) Average test accuracy \wrt the number of GD steps.  We use two epochs.  (b) Average test accuracy \wrt the number of epochs. We use $10$ steps, with each step containing $10$ images. }
\lblfig{ablation}


==> figText/charge-one-vs-N-steps.tex <==
%auto-ignore
%!TEX root = ../main.tex

\vspace{12pt}
\begin{subfigure}{0.5\textwidth}
    \centering
    \includegraphics[width=0.6\textwidth, trim=0 0 0 8, clip]{figures/charge_one_vs_N_steps_MNIST}
    \vspace{-7pt}
    \caption{Test accuracy \wrt the number of steps}
\end{subfigure}\hfill%
\begin{subfigure}{0.5\textwidth}
    \centering
    \includegraphics[width=0.6\textwidth, trim=0 0 0 8, clip]{figures/charge_one_vs_N_steps_CIFAR}
    \vspace{-7pt}
    \caption{Test accuracy \wrt the number of epochs}
\end{subfigure}
\vspace{-4pt}
\caption{Comparison between one and multiple GD steps given the same number of images. We evaluate models in \textit{\stoch initialization} settings and use one epoch.  $N$ denotes the total number of images per category. For multiple steps runs, each step uses $10$ images in total (one  per category). }
\lblfig{charge-1-vs-n}
% \vspace{5pt}


==> figText/charge_fixed.tex <==
%auto-ignore
%!TEX root = ../main.tex

% \vspace{-15pt}
\begin{subfigure}[b]{0.95\textwidth}
    \centering
    \includegraphics[width=\textwidth, trim=12 0 0 0, clip]{figures/charge_mnist_fixed.pdf}
    % \vspace{-4pt}
    % \vspace{0.19cm}
    \caption{\mnist. Theses \images train a \fixed initializations from $\p{12.90}$ test accuracy to $\p{93.76}$. }
    \lblfig{charge_one_MNIST}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.95\textwidth}
    \centering
    \vspace{5pt}
    \includegraphics[width=\textwidth, trim=12 0 0 0, clip]{figures/charge_cifar_fixed.pdf}
    \caption{\cifar{10}. These \images train a fixed initialization from $\p{8.82}$ test accuracy to $\p{54.03}$. }
    \lblfig{charge_one_Cifar}
\end{subfigure}
\vspace{-3pt}
\caption{Dataset distillation for \fixed initializations: \mnist \images use one GD step and three epochs ($10$ images in total). \cifar{10} \images use ten GD steps and three epochs ($100$ images in total). For \cifar{10}, only selected steps are shown. At left, we report the corresponding learning rates for all three epochs. }
\lblfig{charge_one}


==> figText/charge_random.tex <==
%auto-ignore
%!TEX root = ../main.tex

\vspace{15pt}
\begin{subfigure}{0.95\textwidth}
    \centering
    \includegraphics[width=\textwidth, trim=12 0 0 0, clip]{figures/charge_mnist_random.pdf}
    % \vspace{-4pt}
    \caption{\mnist. These \images unknown \stoch initializations to $\musigp{79.50}{8.08}$ test accuracy.}
    \lblfig{charge_random_MNIST}
\end{subfigure}\hfill%
\begin{subfigure}{0.95\textwidth}
    \centering
    \vspace{5pt}
    \includegraphics[width=\textwidth, trim=12 0 0 0, clip]{figures/charge_cifar_random.pdf}
    % \vspace{-4pt}
    \caption{\cifar{10}. These \images unknown \stoch initializations to $\musigp{36.79}{1.18}$ test accuracy.}
    \lblfig{charge_random_Cifar}
\end{subfigure}
\vspace{-3pt}
\caption{\Images trained for \textit{\stoch initialization} with ten GD steps and three epochs ($100$ images in total).
We show images from selected GD steps and the corresponding learning rates for all three epochs.}
\lblfig{charge_random_10}


==> figText/forget-numbers.tex <==
%auto-ignore
%!TEX root = ../main.tex

% \vspace{-38pt}
\hspace{-10pt}
\begin{subfigure}{0.455\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figures/forget_filtered_overall_acc}
    \vspace{-13pt}
    \caption{Overall accuracy \wrt modified labels}
    \lblfig{forget-overall}
\end{subfigure}\hspace{-2pt}%
\begin{subfigure}{0.455\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figures/forget_filtered_attack_acc}
    \vspace{-13pt}
    \caption{Ratio of attacked category misclassified as target}
    \lblfig{forget-attack}
\end{subfigure}\hspace{-1pt}%
\begin{subfigure}{0.11\textwidth}
    \centering
    \adjustbox{trim={.745\width} {0} {0} {0},clip}{
        \includegraphics[width=4.775\textwidth]{figures/forget_filtered_attack_acc_w_legend}
    }%
    \vspace{12pt}
\end{subfigure}
\vspace{-4pt}
\caption{Performance for our method and baselines with \textit{\stoch pre-trained weights} and \textit{a malicious objective}. All the methods are trained for one GD step.  (a) Our method slightly outperforms the best baseline in accuracy \wrt modified labels. (b) Our method performs similarly with some baselines in changing the prediction of the attacked category on \mnist, but is significantly better than all baselines on \cifar{10}.}
% \vspace{-10pt}
\lblfig{forget}
% For baselines, we apply in one GD step the same numbers of images with modified labels (\ie, the attacked category images are labeled as target category) and report the highest overall accuracy \wrt the modified labels while miclassifying $\geq 10\%$ attacked category as target category. This avoids results with learning rates too low to change model behavior at all.
